Response functions of atom gravimeters

Atom gravimeters are equivalent to non-multi-level corner-cube gravimeters in translating the gravity signal into the measurement result. This enables description of atom gravimeters as LTI systems. The system's impulse responses by acceleration, velocity, and displacement are found to have the shape of triangle, meander, and the Dirac comb resp. The effects of inhomogeneous gravity field are studied for constant and linear vertical gradients and self-attraction of the instrument. For the constant gradient the effective measurement height is below the top of the trajectory at 1/6 and 7/24 of its length for the fountain and the release types of the instruments resp. The analysis is expanded to the gravimeters implementing the Bloch oscillations at the apex of the trajectory. In filtering the vibrations these instruments are equivalent to the first-order low-pass filters, while other atom gravimeters are equivalent to the second-order low-pass filters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

